Fuzzy Arrovian Theorems when preferences are complete

In this paper we study the aggregation of fuzzy preferences on non-necessarily finite societies. We characterize in terms of possibility and impossibility a family of models of complete preferences in which the transitivity is defined for any t-norm. For that purpose, we have described each model by means of some crisp binary relations and we have applied the results obtained by Kirman and Sondermann.

==> esquema1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\tikzstyle{every node}=[font=\Large]
%\draw[help lines,gray, thin] (-10,-10) grid (10,15);

\tikzmath{\x=1; \y=0; \z=-1; \e=0.2;
            \a=3; \b=6;}

\node[name path=X] at (0,\x) {$x$};
\node[name path=Y] at (0,\y) {$y$};
\node[name path=Z] at (0,\z) {$z$};

%\draw [thick] plot [smooth, tension=2] coordinates {(\e,\x) (2*\e,\x*0.5+\y*0.5) (\e,\y)};
%\draw [thick] plot [smooth, tension=2] coordinates {(\e,\y) (2*\e,\z*0.5+\y*0.5) (\e,\z)};

%\node[name path=Y] at (2*\e+\e,\x*0.5+\y*0.5) {\normalsize $0.7$};
%\node[name path=X] at (2*\e+\e,\z*0.5+\y*0.5) {\normalsize $0.3$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0.7cm]
(0,\x) -- (0,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.8$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(0,\x) -- (0,\y) node [black,midway,xshift=0.6cm] {\normalsize
$0.7$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(0,\y) -- (0,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.3$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[name path=X] at (\a,\x) {$x$};
\node[name path=Y] at (\a,\y) {$y$};
\node[name path=Z] at (\a,\z) {$z$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0.7cm]
(\a,\x) -- (\a,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.2$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(\a,\x) -- (\a,\y) node [black,midway,xshift=0.6cm] {\normalsize
$0.7$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(\a,\y) -- (\a,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.3$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[name path=X] at (\b,\x) {$x$};
\node[name path=Y] at (\b,\y) {$y$};
\node[name path=Z] at (\b,\z) {$z$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0.7cm]
(\b,\x) -- (\b,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.3$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(\b,\x) -- (\b,\y) node [black,midway,xshift=0.6cm] {\normalsize
$0.7$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt, xshift=0cm]
(\b,\y) -- (\b,\z) node [black,midway,xshift=0.6cm] {\normalsize
$0.3$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->] (-1,\z-\e) -- (-1,\x+\e);
\node[left] at (-1,\x) {\normalsize most};
\node[left] at (-1,\x-2*\e) {\normalsize preferred};
\node[left] at (-1,\x-4*\e) {\normalsize according};
\node[left] at (-1,\x-6*\e) {\normalsize to $\succsim_R$};


\end{tikzpicture}
